Markov Regime-Switching Intelligent Driver Model for Interpretable Car-Following Behavior

Accurate and interpretable car-following models are essential for traffic simulation and autonomous vehicle development. However, classical models like the Intelligent Driver Model (IDM) are fundamentally limited by their parsimonious and single-regime structure. They fail to capture the multi-modal nature of human driving, where a single driving state (e.g., speed, relative speed, and gap) can elicit many different driver actions. This forces the model to average across distinct behaviors, reducing its fidelity and making its parameters difficult to interpret. To overcome this, we introduce a regime-switching framework that allows driving behavior to be governed by different IDM parameter sets, each corresponding to an interpretable behavioral mode. This design enables the model to dynamically switch between interpretable behavioral modes, rather than averaging across diverse driving contexts. We instantiate the framework using a Factorial Hidden Markov Model with IDM dynamics (FHMM-IDM), which explicitly separates intrinsic driving regimes (e.g., aggressive acceleration, steady-state following) from external traffic scenarios (e.g., free-flow, congestion, stop-and-go) through two independent latent Markov processes. Bayesian inference via Markov chain Monte Carlo (MCMC) is used to jointly estimate the regime-specific parameters, transition dynamics, and latent state trajectories. Experiments on the HighD dataset demonstrate that FHMM-IDM uncovers interpretable structure in human driving, effectively disentangling internal driver actions from contextual traffic conditions and revealing dynamic regime-switching patterns. This framework provides a tractable and principled solution to modeling context-dependent driving behavior under uncertainty, offering improvements in the fidelity of traffic simulations, the efficacy of safety analyses, and the development of more human-centric ADAS.

==> FHMM-IDM-PGM.tex <==
\usetikzlibrary{positioning,arrows.meta,quotes}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{bayesnet}
\tikzset{>=latex}
\tikzstyle{plate caption} = [caption, node distance=0, inner sep=0pt,
below left=5pt and 0pt of #1.south]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
% Define layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}

    

    % Define nodes
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z1) at (0, 1.8) {\small$\boldsymbol{z}_1^{(d)}$};
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z2) at (1.8, 1.8) {\small$\boldsymbol{z}_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (z3) at (3, 1.8) {$\cdots$};
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (zT) at (4.5, 1.8) {\small$\boldsymbol{z}_{T_d}^{(d)}$};
    
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (y1) at (0,0) {$y_1^{(d)}$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (y2) at (1.8, 0) {$y_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (y3) at (3.2, 0) {$\cdots$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (yT) at (4.5, 0) {$y_{T_d}^{(d)}$};

    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (x1) at (0,-1.8) {$\boldsymbol{x}_1^{(d)}$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (x2) at (1.8, -1.8) {$\boldsymbol{x}_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (x3) at (3.2, -1.8) {$\cdots$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (xT) at (4.5, -1.8) {$\boldsymbol{x}_{T_d}^{(d)}$};

    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z1S) at (0, -1.8) {\small$\boldsymbol{z}_1^{[\text{S}](d)}$};
    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z2S) at (1.8, -1.8) {\small$\boldsymbol{z}_2^{[\text{S}](d)}$};
    % \node [const,inner sep=0pt,minimum size=0.8cm] (z3S) at (3, -1.8) {$\cdots$};
    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (zTS) at (4.5, -1.8) {\small$\boldsymbol{z}_{T_d}^{[\text{S}](d)}$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, scale=1, fill=white] (theta_k) at (-2.55, .6) {$\boldsymbol{\theta}_{{k}^{\text{[B]}}}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm,scale=1, fill=white] (sigma) at (-2.55, -.6) {${\sigma}_{{k}^{\text{[B]}}}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (pi) at (-2.55, 2.) {$\boldsymbol{\pi}_{\boldsymbol{k}}$};

    % \node [text width=3cm, color=black] (joint_k) at (-2.3, -1.35) {$\boldsymbol{k}=(k^{[\text{B}]},k^{[\text{S}]})$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (theta) at (-5.1, 1.5) {$\boldsymbol{\theta}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (Lambda) at (-5.1, -.3) {$\boldsymbol{\Lambda}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white, scale=0.9] (mu_k_S) at (6.9, -1.) {\small$\boldsymbol{\mu}_{\boldsymbol{x}, k^{\text{[S]}}}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white, scale=0.9] (Sigma_S) at (6.9, -2.5) {\small${\Lambda}_{\boldsymbol{x},k^{\text{[S]}}}$};

    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (pi_S) at (-2.7, -3.9) {$\boldsymbol{\pi}_{k^{\text{[S]}}}^{\text{[S]}}$};

    
    
    % Connect the nodes
    % \edge {z0} {z1};
    \edge {z1} {z2};
    \edge {z2} {z3};
    \edge {z3} {zT};
    \edge {z1} {y1};
    \edge {z2} {y2};
    \edge {zT} {yT};
    
    
    \edge {theta} {theta_k};
    \edge {Lambda} {theta_k};
    \edge {Lambda} {theta};
    % \edge {z1S} {z2S};
    % \edge {z2S} {z3S};
    % \edge {z3S} {zTS};
    % \edge {z1S} {x1};
    % \edge {z2S} {x2};
    % \edge {zTS} {xT};
    \edge {Sigma_S} {mu_k_S};

    
    \path [draw,color=blue,->] (theta_k) edge [bend left=20] node {} (y1);
    \path [draw,color=blue,->] (theta_k) edge [bend left=23] node {} (y2);
    \path [draw,color=blue,->] (theta_k) edge [bend left=25] node {} (yT);

    \path [draw,color=blue,->] (sigma) edge [bend right=20] node {} (y1);
    \path [draw,color=blue,->] (sigma) edge [bend right=23] node {} (y2);
    \path [draw,color=blue,->] (sigma) edge [bend right=25] node {} (yT);

    \path [draw,color=black,->] (pi) edge [bend left] node {} (z1);
    \path [draw,color=black,->] (pi) edge [bend left] node {} (z2);
    \path [draw,color=black,->] (pi) edge [bend left] node {} (zT);
    % \path [draw,color=black,->] (pi) edge [bend left=9] node {} (z1S);
    % \path [draw,color=black,->] (pi) edge [bend left=8] node {} (z2S);
    % \path [draw,color=black,->] (pi) edge [bend left=7] node {} (zTS);

    %%%
    \path [draw,color=red,->] (Sigma_S) edge [bend left=20] node {} (x1);
    \path [draw,color=red,->] (Sigma_S) edge [bend left=20] node {} (x2);
    \path [draw,color=red,->] (Sigma_S) edge [bend left=25] node {} (xT);

    \path [draw,color=red,->] (mu_k_S) edge [bend right=20] node {} (x1);
    \path [draw,color=red,->] (mu_k_S) edge [bend right=20] node {} (x2);
    \path [draw,color=red,->] (mu_k_S) edge [bend right=25] node {} (xT);

    \edge [color=blue] {x1} {y1};
    \edge [color=blue] {x2} {y2};
    \edge [color=blue] {xT} {yT};
    % \path [draw,color=blue,->] (x1) edge [bend left] node {} (y1);
    % \path [draw,color=blue,->] (x2) edge [bend left] node {} (y2);
    % \path [draw,color=blue,->] (xT) edge [bend left] node {} (yT);

    \path [draw,color=black,->] (z1) edge [bend left] node {} (x1);
    \path [draw,color=black,->] (z2) edge [bend left] node {} (x2);
    \path [draw,color=black,->] (zT) edge [bend left] node {} (xT);

    % Plates
    \node [text width=3.1cm, color=black] (k1) at (-2.4, -1.35) {\small{$k^{[\text{B}]}\in\{1,\dots,K^{[\text{B}]}\}$}};
    
    \node [text width=2.3cm] (k2) at (3.9, 2.95) {\small{$d\in\{1,\dots,D\}$}};
    
    \node [text width=2.8cm] (k3) at (7.1, -.2) {\small{$k^{[\text{S}]}\in\{1,\dots,K^{[\text{S}]}\}$}};

    \node [text width=3cm, color=black] (k4) at (-2.6, 2.9) {\small{$k^{[\text{S}]}\in\{1,\dots,K^{[\text{S}]}\}$}};

    \begin{pgfonlayer}{background}    
        % \plate [color=black,inner sep=0cm,xshift=-0.1cm,yshift=0cm, fill=Peach!10, fill opacity=0.5] {part1} {(theta_k)(k1)(pi)(sigma)} {};
        \node [fit=(theta_k)(k1)(sigma)(pi), draw, inner sep=0.05cm,xshift=-0.1cm,yshift=0.05cm, fill=Peach!50, fill opacity=0.25, behind path, rounded corners] {};
        
        % \plate [color=black,inner sep=0.cm,xshift=-0.15cm,yshift=0.1cm, fill=green!10, fill opacity=0.5] {part4} {(theta_k)(k4)(sigma)(pi_S)} {};        
        \node [fit=(k4) (pi), draw, inner sep=0.05cm,xshift=-0.25cm,yshift=-0.05cm, fill=RoyalBlue!90, fill opacity=0.1, behind path, rounded corners] {};

        % \plate [color=black,inner sep=0.1cm,xshift=0cm,yshift=0.1cm] {part2} {(z1)(xT)(k2)(zTS)} {}; % (u1)
        \node [fit=(z1)(xT)(k2), draw, inner sep=0.1cm,xshift=-0.05cm,yshift=-0.1cm, fill=gray!30, fill opacity=0.1, behind path, rounded corners] {};
        
        % \plate [color=black,inner sep=-0.03cm,xshift=0cm,yshift=0.1cm] {part3} {(k3)(Sigma_S)} {}; % (u1)
        \node [fit=(k3)(Sigma_S), draw, inner sep=0.cm,xshift=-0.1cm,yshift=-0.05cm, fill=RoyalBlue!90, fill opacity=0.1, behind path, rounded corners] {};
    \end{pgfonlayer}
    
\end{tikzpicture}

==> HMM-IDM-PGM.tex <==
\usetikzlibrary{positioning,arrows.meta,quotes}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{bayesnet}
\tikzset{>=latex}
\tikzstyle{plate caption} = [caption, node distance=0, inner sep=0pt,
below left=5pt and 0pt of #1.south]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% Define layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}   

    % Define nodes
    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (z0) at (0, 3.2) {$z_0^{(d)}$};

    % \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (u1) at (0, 3.6) {$u_1^{(d)}$};
    % \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (u2) at (1.8, 3.6) {$u_2^{(d)}$};
    % \node [const,inner sep=0pt,minimum size=0.8cm] (u3) at (3, 3.6) {$\cdots$};
    % \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (uT) at (4.5, 3.6) {$u_{T_d}^{(d)}$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z1) at (0, 1.8) {$z_1^{(d)}$};
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (z2) at (1.8, 1.8) {$z_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (z3) at (3, 1.8) {$\cdots$};
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (zT) at (4.5, 1.8) {$z_{T_d}^{(d)}$};
    
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (y1) at (0,0) {$y_1^{(d)}$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (y2) at (1.8, 0) {$y_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (y3) at (3, 0) {$\cdots$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (yT) at (4.5, 0) {$y_{T_d}^{(d)}$};

    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (x1) at (0,-1.8) {$\boldsymbol{x}_1^{(d)}$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (x2) at (1.8, -1.8) {$\boldsymbol{x}_2^{(d)}$};
    \node [const,inner sep=0pt,minimum size=0.8cm] (x3) at (3, -1.8) {$\cdots$};
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (xT) at (4.5, -1.8) {$\boldsymbol{x}_{T_d}^{(d)}$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (theta_k) at (-2, 0.6) {$\boldsymbol{\theta}_k$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (pi) at (-2, 2.) {$\boldsymbol{\pi}_k$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (sigma) at (-2, -.6) {${\sigma}_k$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (theta) at (-4.5, 1.5) {$\boldsymbol{\theta}$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm, fill=white] (Lambda) at (-4.5, -.3) {$\boldsymbol{\Lambda}$};
    
    % Connect the nodes
    % \edge {z0} {z1};
    \edge {z1} {z2};
    \edge {z2} {z3};
    \edge {z3} {zT};
    \edge {z1} {y1};
    \edge {z2} {y2};
    \edge {zT} {yT};
    \edge [color=blue] {x1} {y1};
    \edge [color=blue] {x2} {y2};
    \edge [color=blue] {xT} {yT};
    % \edge {theta} {y1,y2,yT};
    \edge {theta} {theta_k};
    \edge {Lambda} {theta_k};
    \edge {Lambda} {theta};

    % \edge [color=red] {u1} {z1};
    % \edge [color=red] {u2} {z2};
    % \edge [color=red] {uT} {zT};
    
    \path [draw,color=blue,->] (theta_k) edge [bend left] node {} (y1);
    \path [draw,color=blue,->] (theta_k) edge [bend left] node {} (y2);
    \path [draw,color=blue,->] (theta_k) edge [bend left] node {} (yT);

    \path [draw,color=blue,->] (sigma) edge [bend right] node {} (y1);
    \path [draw,color=blue,->] (sigma) edge [bend right] node {} (y2);
    \path [draw,color=blue,->] (sigma) edge [bend right] node {} (yT);

    \path [draw,color=black,->] (pi) edge [bend left] node {} (z1);
    \path [draw,color=black,->] (pi) edge [bend left] node {} (z2);
    \path [draw,color=black,->] (pi) edge [bend left] node {} (zT);

    % Plates
    \node [text width=2.3cm] (k1) at (-2, -1.4) {\small{$k\in\{1,\dots,K\}$}};
    \node [text width=2.3cm] (k2) at (3.9, 2.95) {\small{$d\in\{1,\dots,D\}$}};

    \begin{pgfonlayer}{background} 
        % \plate [color=black,inner sep=0cm,xshift=-0.05cm,yshift=0.2cm] {part1} {(theta_k)(k1)(pi)(sigma)} {};
        \node [fit=(theta_k)(k1)(pi)(sigma), draw,inner sep=0.05cm,xshift=-0.1cm,yshift=0.05cm, fill=Peach!50, fill opacity=0.25, behind path, rounded corners] {};
    
        % \plate [color=black,inner sep=-0.05cm,xshift=-0.15cm,yshift=0.1cm] {part2} {(z1)(xT)(k2)} {}; % (u1)
        \node [fit=(z1)(xT)(k2), draw, inner sep=0.05cm, xshift=-0.15cm, yshift=-0.05cm, fill=gray!30, fill opacity=0.1, behind path, rounded corners] {};
    \end{pgfonlayer}
    
\end{tikzpicture}

==> filtering.tex <==
\usetikzlibrary{arrows.meta, positioning, backgrounds, fit}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=1.1cm and .8cm,
    observed/.style={circle, draw, fill=gray!20, minimum size=1cm},
    hidden/.style={circle, draw, fill=white, minimum size=1cm},
    arrow/.style={-{Latex}, thick},
    target/.style={circle, draw, fill=red!16, minimum size=1cm}]
 
      
% Hidden states
\node[ ] (z0) {$\cdots$};
\node[hidden, right=of z0,xshift=-0.5cm] (z1) {$z_{t-1}$};
\node[target, right=of z1] (z2) {$?$};

% Observed states
\node[below=of z0, yshift=-0.6cm] (y0) {$\cdots$};
\node[observed, below=of z1] (y1) {$y_{t-1}$};
\node[observed, below=of z2] (y2) {$y_{t}$};

% Arrows between hidden states
\draw[arrow] (z1) -- (z2);

% Arrows from hidden to observed states
\draw[arrow] (z1) -- (y1);
\draw[arrow] (z2) -- (y2);

\begin{pgfonlayer}{background}
\node[draw, rounded corners, dashed, thick, inner sep=0.2cm, fill=yellow!10,
      fit=(z0)(z1)(z2)(y0)(y1)(y2)] (filtering) {};
\end{pgfonlayer}


\node[above=0.2cm of filtering] {Filtering: $p(z_t|\boldsymbol{y}_{1:t})$};

\end{tikzpicture}


==> indexing.tex <==
\usetikzlibrary{shapes,snakes,arrows,positioning}
\tikzset{>=latex}

\begin{tikzpicture}

\newcommand{\Kb}{5} % Number of k^{[B]} states (columns)
\newcommand{\Ks}{5} % Number of k^{[S]} states (rows)
\newcommand{\ww}{0.5}
\newcommand{\origin}{0}

\shade[left color=red!80!white, right color=red!10!white]
    (\origin,2.5-0.5) rectangle (\origin+2.5,3-0.5);
\shade[left color=yellow!80!white, right color=yellow!10!white]
    (\origin,2-0.5) rectangle (\origin+2.5,2.5-0.5);
\shade[left color=green!80!white, right color=green!10!white]
    (\origin,1.5-0.5) rectangle (\origin+2.5,2.-0.5);
\shade[left color=cyan!80!white, right color=cyan!10!white]
    (\origin,1.-0.5) rectangle (\origin+2.5,1.5-0.5);
\shade[left color=blue!80!white, right color=blue!10!white]
    (\origin,0.5-0.5) rectangle (\origin+2.5,1.-0.5);
\draw [step=0.5, very thick, color=white] (\origin+0,0.5-0.5) grid (\origin+2.5,3-0.5);
\draw [thick] (\origin,0.5-0.5) rectangle (\origin+2.5,3-0.5);

\node[above] at (1.37,2.7) {\small $k^{\mathrm{[B]}}$};
\node[rotate=90, left] at (-0.55,1.7) {\small $k^{\mathrm{[S]}}$};



% X-ticks Labels (k^{[B]})
\foreach \b in {0,...,4} {
    \pgfmathsetmacro\x{\b * 0.5}
    \pgfmathtruncatemacro\bb{\b + 1}
    \node[below] at (\x+0.25,2.85) {\scriptsize $\bb$};
}

% Y-ticks Labels (k^{[S]})
\foreach \s in {0,...,4} {
    \pgfmathsetmacro\y{2.5 - \s * 0.5}
    \pgfmathtruncatemacro\ss{\s + 1}
    \node[left] at (0,\y-0.25) {\scriptsize $\ss$};
}   


%%%%%%%%%%%%%


\foreach \s in {0,...,4} {
    \foreach \b in {0,...,4} {
        \pgfmathsetmacro\x{\b * 0.5}    % Column positions
        \pgfmathsetmacro\y{2.5 - \s * 0.5}  % Row positions
        \pgfmathsetmacro\index{\b + \s * \Kb}  % Compute the 1D index
        
        % Only draw arrows for the first 3 and last 2 indices
        \pgfmathparse{\index<3 ? 1 : (\index>25 ? 1 : 0)}
        \ifnum\pgfmathresult=1
            \draw[->] (\x+0.25,\y-0.25) to[out=-90, in=180] (3.5,-\index*0.5+2.5-0.25);
        \fi

        \pgfmathparse{\index<0 ? 1 : (\index>22 ? 1 : 0)}
        \ifnum\pgfmathresult=1
            \draw[->] (\x+0.25,\y-0.25) to[out=-90, in=180] (3.5,-\index*0.5+1.5-0.25+20*0.5);
        \fi
        
    }
}

\filldraw [fill=red!70!white] (3.5,2.5) rectangle (4.5, 2);
\filldraw [fill=red!50!white] (3.5,2) rectangle (4.5, 1.5);
\filldraw [fill=red!30!white] (3.5,1.5) rectangle (4.5, 1);
\filldraw [fill=blue!20!white] (3.5,0) rectangle (4.5, -0.5);
\filldraw [fill=blue!10!white] (3.5,-0.5) rectangle (4.5, -1);


% --- Draw the vectorized 1D representation ---
% First 3 states
\foreach \index in {0,1,2} {
    \pgfmathsetmacro\yv{-\index * 0.5 + 2.5}  % Compute vertical position
    \pgfmathtruncatemacro\kb{1+floor(\index / \Kb)}  % Compute k^{[S]} using integer division
    \pgfmathtruncatemacro\ks{1+mod(\index, \Kb)}     % Compute k^{[B]} using modulo
    \draw[thick] (3.5,\yv) rectangle (4.5,\yv-0.5);
    \node at (4,\yv-0.25) {\scriptsize $(\kb, \ks)$};
}


% Omitted states with vdots
\node at (4,0.55) {\vdots};

% Last 2 states
\foreach \index in {23,24} {
    \pgfmathsetmacro\yv{-(\index-20) * 0.5 + 1.5}  % Adjusted vertical position
    \pgfmathtruncatemacro\kb{1+floor(\index / \Kb)}  % Compute k^{[S]} using integer division
    \pgfmathtruncatemacro\ks{1+mod(\index, \Kb)}     % Compute k^{[B]} using modulo
    \draw[thick] (3.5,\yv) rectangle (4.5,\yv-0.5);
    \node at (4,\yv-0.25) {\scriptsize $(\kb, \ks)$};
}

% Labels
\node[align=center, anchor=mid] at (4.,-1.37) {\scriptsize vectorized indexing};

\node[text width=2.cm, align=center, anchor=mid] at (1.25,-.95) {\scriptsize bivariate joint latent states};
\node[align=center, anchor=mid] at (1.25,-.5) {\scriptsize $\boldsymbol{k}=(k^{\mathrm{[B]}},k^{\mathrm{[S]}})$};

\node[rotate=90, align=center, anchor=mid] at (5.,1.) {\scriptsize 25 latent states};
\draw[decorate,decoration={brace,amplitude=5pt}, thick]
    (4.6,2.5) -- (4.6,-1.);


\end{tikzpicture}


==> prediction.tex <==
\usetikzlibrary{arrows.meta, positioning, backgrounds, fit}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=1.1cm and .8cm,
    observed/.style={circle, draw, fill=gray!20, minimum size=1cm},
    hidden/.style={circle, draw, fill=white, minimum size=1cm},
    arrow/.style={-{Latex}, thick},
    target/.style={circle, draw, fill=red!16, minimum size=1cm}]


% Hidden states
\node[ ] (z0) {$\cdots$};
\node[hidden, right=of z0,xshift=-0.5cm] (z1) {$z_{t-1}$};
\node[hidden, right=of z1] (z2) {$z_{t}$};
\node[target, right=of z2] (z3) {$?$};
\node[right=of z3,xshift=-0.5cm] (z4) {$\cdots$};

% Observed states
\node[below=of z0, yshift=-0.6cm] (y0) {$\cdots$};
\node[observed, below=of z1] (y1) {$y_{t-1}$};
\node[observed, below=of z2] (y2) {$y_{t}$};
\node[target, below=of z3] (y3) {$?$};
\node[below=of z4, yshift=-0.6cm] (y4) {$\cdots$};

% Arrows between hidden states
\draw[arrow] (z1) -- (z2);
\draw[arrow] (z2) -- (z3);

% Arrows from hidden to observed states
\draw[arrow] (z1) -- (y1);
\draw[arrow] (z2) -- (y2);
\draw[arrow] (z3) -- (y3);


\begin{pgfonlayer}{background}
\node[draw=black, fill=green!10, inner sep=0.2cm, rounded corners, thick, dashed,
      fit=(z0)(z2)(z3)(z4)(y0)(y2)(y3)(y4)] (prediction) {};
\end{pgfonlayer}

\node[above=0.2cm of prediction] {Prediction: $p(z_{t+1}|\boldsymbol{y}_{1:t})$ and $p(y_{t+1}|\boldsymbol{y}_{1:t})$};


\end{tikzpicture}


==> smoothing.tex <==
\usetikzlibrary{arrows.meta, positioning, backgrounds, fit}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=1.1cm and .8cm,
    observed/.style={circle, draw, fill=gray!20, minimum size=1cm},
    hidden/.style={circle, draw, fill=white, minimum size=1cm},
    arrow/.style={-{Latex}, thick},
    target/.style={circle, draw, fill=red!16, minimum size=1cm}]


% Hidden states
\node[ ] (z0) {$\cdots$};
\node[hidden, right=of z0,xshift=-0.5cm] (z1) {$z_{t-1}$};
\node[target, right=of z1] (z2) {$?$};
\node[hidden, right=of z2] (z3) {$z_{t+1}$};
\node[right=of z3, xshift=-0.5cm] (z4) {$\cdots$};

% Observed states
\node[below=of z0, yshift=-0.6cm] (y0) {$\cdots$};
\node[observed, below=of z1] (y1) {$y_{t-1}$};
\node[observed, below=of z2] (y2) {$y_{t}$};
\node[observed, below=of z3] (y3) {$y_{t+1}$};
\node[below=of z4, yshift=-0.6cm] (y4) {$\cdots$};

% Arrows between hidden states
\draw[arrow] (z1) -- (z2);
\draw[arrow] (z2) -- (z3);

% Arrows from hidden to observed states
\draw[arrow] (z1) -- (y1);
\draw[arrow] (z2) -- (y2);
\draw[arrow] (z3) -- (y3);


% \begin{scope}[on background layer]
\begin{pgfonlayer}{background}
\node[draw=black, fill=blue!10, inner sep=0.2cm, rounded corners, thick, dashed,
      fit=(z0)(z2)(y0)(y2)(z4)(y4)] (Smoothing) {};
\end{pgfonlayer}
\node[above=0.2cm of Smoothing] {Smoothing: $p(z_t|\boldsymbol{y}_{1:T})$};
% \end{scope}

\end{tikzpicture}


==> strategy.tex <==
\begin{tikzpicture}[scale=1]

\draw[fill=green!10,draw=black!0] (0,0) rectangle (2.4,4);
\draw[fill=yellow!10,draw=black!0] (2.4,0) rectangle (5.5,4);
\draw[fill=blue!7,draw=black!0] (5.5,0) rectangle (9.7,4);
\draw[fill=black!10,draw=black!0] (9.7,0) rectangle (12,4);

\draw[fill=orange!30,draw=black!0] (0,-1.5) rectangle (4,0);
\draw[fill=Melon!60,draw=black!0] (4,-1.5) rectangle (8,0);
\draw[fill=ForestGreen!30,draw=black!0] (8,-1.5) rectangle (12,0);


% Draw axes
\draw[thick,->] (0,0) -- (12.5,0) node[right] {Time};
\draw[thick,->] (0,0) -- (0,4.5) node[above] {Driver Response};
\draw[thick,->] (0,0) -- (0,-2.) node[below] {Traffic Condition};

% Draw global nonlinear function
\draw[thick, blue!60, line width=.6mm, domain=0.2:12, samples=100] plot (\x,{sin(\x*0.8 r)+0.15*\x+0.37}) 
node[right] {}; % Real driver behavior

% Local nonlinear pieces (driving primitives)
\draw[red, thick, line width=.4mm, domain=0.2:2.4] plot (\x,{0.643*\x+0.371}) node[above] {};
\draw[green, thick, dotted, line width=.4mm,domain=2.4:4] plot (\x,{0.643*\x+0.371}) node[above] {};

\draw[red, thick, line width=.4mm,  domain=2.4:5.5] plot (\x,{-.574*\x +3.275}) node[above] {};
\draw[yellow, thick, dotted, line width=.4mm,domain=.5:2.4] plot (\x,{-.574*\x +3.275}) node[above] {};
% \draw[yellow, thick, dotted, line width=.4mm,domain=5.5:6] plot (\x,{-.574*\x +3.275}) node[above] {};

\draw[red, thick, line width=.4mm, domain=5.5:9.7] plot (\x,{0.65*\x-3.45}) node[above] {};
% \draw[blue!70, thick, dotted, line width=.4mm,domain=1.:5] plot (\x,{0.65*\x-3.45}) node[above] {};
\draw[blue!70, thick, dotted, line width=.4mm,domain=9.7:10.37] plot (\x,{0.65*\x-3.45}) node[above] {};

\draw[red, thick, line width=.4mm, domain=9.7:12] plot (\x,{-.3*\x+5.78}) node[above] {};
\draw[black!50, thick, dotted, line width=.4mm,domain=8.7:9.7] plot (\x,{-.3*\x+5.78}) node[above] {};


% Dotted vertical lines to show segmentation
\foreach \x in {2.4,5.5,9.7}{
    \draw[dashed,gray] (\x,0) -- (\x,4);
}
\foreach \x in {4,8}{
    \draw[dashed,gray] (\x,0) -- (\x,-1.5);
}

% Nodes indicating driving primitives
% Define nodes for primitives
\node[align=center] (P1) at (1.2,3.5) {\texttt{Regime A}};
\node[align=center] (P2) at (3.9,3.5) {\texttt{Regime B}};
\node[align=center] (P3) at (7.6,3.5) {\texttt{Regime C}};
\node[align=center] (P4) at (11,3.5) {\texttt{Regime D}};

\node[align=center] (S1) at (2.2,-.75) {\texttt{Scenario A}};
\node[align=center] (S2) at (6.2,-.75) {\texttt{Scenario B}};
\node[align=center] (S3) at (10.2,-.75) {\texttt{Scenario C}};

% Draw Markov transition arrows between states
% \path[->, thick, bend right=30, color=gray] (P1.north) edge [bend left] node {} (P2.north);
% \path[->, thick, bend right=30, color=gray] (P2.north) edge [bend left] node {} (P3.north);
% \path[->, thick, bend right=30, color=gray] (P3.north) edge [bend left] node {} (P4.north);

% \path[->, thick, bend left=30, color=gray] (S1.south) edge [bend right] node {} (S2.south);
% \path[->, thick, bend left=30, color=gray] (S2.south) edge [bend right] node {} (S3.south);
% --- Uniformly distributed Markov transitions (Regimes) ---
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11} {
    \path[->, thick, bend right=30, color=gray!70]
        (\x,4.) edge[bend left] (\x+1,4.);
}

% --- Uniformly distributed Markov transitions (Scenarios) ---
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11} {
    \path[->, thick, bend left=30, color=gray!70]
        (\x,-1.5) edge[bend right] (\x+1,-1.5);
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12} {
    \draw[thick] (\x,-0.037) -- (\x,0.037);
}

% % Optional: Add transition probabilities (example values)
% \node [color=gray] at (2.5,4.4) {$p_{12}$};
% \node [color=gray] at (5.2,4.4) {$p_{23}$};
% \node [color=gray] at (8.3,4.5) {$p_{34}$};
\node [color=gray] at (5.9,4.4) {Markov Switching};
\node [color=gray] at (5.9,-2.) {Markov Switching};

% Legend
\draw[blue,thick, line width=.6mm] (13.,1.1)--(12.4,1.1);
\node[right] at (13.2,1.1) {Driving behaviors};
\draw[red,thick, line width=.4mm] (13.,0.6)--(12.4,0.6);
\node[right] at (13.2,0.6) {Regime-specific models};

\end{tikzpicture}

